Opinion Dynamics Models for Sentiment Evolution in Weibo Blogs

Online social media platforms enable influencers to distribute content and quickly capture audience reactions, significantly shaping their promotional strategies and advertising agreements. Understanding how sentiment dynamics and emotional contagion unfold among followers is vital for influencers and marketers, as these processes shape engagement, brand perception, and purchasing behavior. While sentiment analysis tools effectively track sentiment fluctuations, dynamical models explaining their evolution remain limited, often neglecting network structures and interactions both among blogs and between their topic-focused follower groups. In this study, we tracked influential tech-focused Weibo bloggers over six months, quantifying follower sentiment from text-mined feedback. By treating each blogger's audience as a single "macro-agent", we find that sentiment trajectories follow the principle of iterative averaging -- a foundational mechanism in many dynamical models of opinion formation, a theoretical framework at the intersection of social network analysis and dynamical systems theory. The sentiment evolution aligns closely with opinion-dynamics models, particularly modified versions of the classical French-DeGroot model that incorporate delayed perception and distinguish between expressed and private opinions. The inferred influence structures reveal interdependencies among blogs that may arise from homophily, whereby emotionally similar users subscribe to the same blogs and collectively shape the shared sentiment expressed within these communities.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{groupplot}[
                        group style={
                        group size=4 by 3,
                        horizontal sep=0.4cm,
                        vertical sep=1.7cm,
                        y descriptions at=edge left,
                        group name=my plots1
                    },
                    xlabel={Period, $t$},
                    xmin=1,
				  xmax=10,
				  ymin=0.38,
				  ymax=0.85,
				  xtick={1,2,3,4,5,6,7,8,9,10},
				  ytick={0.4,0.5,0.6,0.7,0.8},
                    width=5.5cm,
                    height=5.5cm,
                    legend columns=7,
                    legend cell align=center,
                    legend style={
                        draw=none,
                        font=\scriptsize,
                        cells={anchor=center},
                        at={(2.2,-0.2)},
                        anchor=north
                    },
                    xlabel near ticks,
                    ylabel near ticks
                ]
            
                \nextgroupplot[title={FDG~model}, ylabel={Sentiments %$\widehat{x}_b(t)$
                                                                }]
                        \pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private = expressed
						0.542237 & 0.701905 & 0.690692 & 0.666753 & 0.669269 & 0.659581 & 0.65555 & 0.650986 & 0.647314 & 0.64421 \\
						0.690464 & 0.705499 & 0.652458 & 0.669072 & 0.655263 & 0.652905 & 0.648589 & 0.645255 & 0.642496 & 0.640087 \\
						0.640777 & 0.616004 & 0.605702 & 0.603704 & 0.606997 & 0.609327 & 0.611996 & 0.614212 & 0.616135 & 0.617773 \\
						0.687817 & 0.635764 & 0.621136 & 0.606565 & 0.608827 & 0.61027 & 0.612569 & 0.614694 & 0.616508 & 0.618091 \\
						0.473992 & 0.497744 & 0.520539 & 0.535013 & 0.549722 & 0.561302 & 0.571352 & 0.579827 & 0.587006 & 0.593094 \\
						0.740787 & 0.65632 & 0.697101 & 0.66992 & 0.668547 & 0.661199 & 0.656029 & 0.651665 & 0.64783 & 0.644653 \\
						0.551033 & 0.607453 & 0.623576 & 0.60474 & 0.614624 & 0.613594 & 0.616153 & 0.617663 & 0.619043 & 0.620254 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
				
                \nextgroupplot[title={FJ~model}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private = expressed
						0.542237 & 0.690996 & 0.675719 & 0.675719 & 0.675719 & 0.675719 & 0.675719 & 0.675719 & 0.675719 & 0.675719 \\
						0.690464 & 0.659036 & 0.659036 & 0.659036 & 0.659036 & 0.659036 & 0.659036 & 0.659036 & 0.659036 & 0.659036 \\
						0.640777 & 0.61218 & 0.605194 & 0.604954 & 0.604787 & 0.604822 & 0.604836 & 0.604844 & 0.604848 & 0.604849 \\
						0.687817 & 0.631094 & 0.615018 & 0.612409 & 0.612376 & 0.612338 & 0.612364 & 0.612375 & 0.61238 & 0.612382 \\
						0.473992 & 0.519913 & 0.53669 & 0.544085 & 0.547344 & 0.54878 & 0.549413 & 0.549692 & 0.549815 & 0.54987 \\
						0.740787 & 0.673428 & 0.677481 & 0.675353 & 0.675801 & 0.675988 & 0.676089 & 0.676134 & 0.676154 & 0.676162 \\
						0.551033 & 0.595422 & 0.61351 & 0.623504 & 0.627908 & 0.62985 & 0.630705 & 0.631082 & 0.631249 & 0.631322 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
				
                \nextgroupplot[title={FDGM~model with lag~1}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private = expressed
						0.542237 & 0.69269 & 0.680843 & 0.670914 & 0.672207 & 0.659543 & 0.665071 & 0.652122 & 0.648748 & 0.66355 \\
						0.690464 & 0.685991 & 0.661416 & 0.674944 & 0.657173 & 0.655256 & 0.66637 & 0.630905 & 0.668685 & 0.648458 \\
						0.640777 & 0.601049 & 0.625604 & 0.601311 & 0.616217 & 0.600905 & 0.628282 & 0.638462 & 0.609901 & 0.589914 \\
						0.687817 & 0.623997 & 0.610353 & 0.627577 & 0.610158 & 0.620182 & 0.60713 & 0.632066 & 0.636349 & 0.616837 \\
						0.473992 & 0.497273 & 0.522366 & 0.5352 & 0.550266 & 0.54278 & 0.569918 & 0.60849 & 0.55325 & 0.573025 \\
						0.740787 & 0.669839 & 0.691218 & 0.666356 & 0.664607 & 0.686052 & 0.621663 & 0.686891 & 0.652573 & 0.645593 \\
						0.551033 & 0.557094 & 0.632228 & 0.620129 & 0.623096 & 0.597145 & 0.642032 & 0.693173 & 0.611566 & 0.657713 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
				
                \nextgroupplot[title={FDGM~model with lag~2}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private = expressed
						0.542237 & 0.69269 & 0.719408 & 0.639429 & 0.672673 & 0.673375 & 0.657094 & 0.650104 & 0.69024 & 0.674783 \\
						0.690464 & 0.685991 & 0.626356 & 0.667479 & 0.681018 & 0.650064 & 0.635562 & 0.722632 & 0.661569 & 0.624004 \\
						0.640777 & 0.601049 & 0.617184 & 0.594065 & 0.59944 & 0.610352 & 0.599201 & 0.618786 & 0.634678 & 0.624562 \\
						0.687817 & 0.623997 & 0.529495 & 0.626494 & 0.619381 & 0.618288 & 0.623773 & 0.615165 & 0.657222 & 0.640296 \\
						0.473992 & 0.497273 & 0.513026 & 0.518615 & 0.537474 & 0.551529 & 0.544512 & 0.567057 & 0.616244 & 0.563547 \\
						0.740787 & 0.669839 & 0.666616 & 0.683474 & 0.65748 & 0.671713 & 0.680345 & 0.622878 & 0.702261 & 0.667112 \\
						0.551033 & 0.557094 & 0.537976 & 0.585558 & 0.627469 & 0.627501 & 0.597514 & 0.632433 & 0.714181 & 0.635495 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}

                \nextgroupplot[title={EPO~model}, ylabel={Sentiments %$\widehat{x}^e_b(t)$ 
                                                                    }]
                		\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.579037 & 0.691843 & 0.704115 & 0.658115 & 0.653357 & 0.737986 & 0.630586 & 0.594998 & 0.672176 & 0.742126 \\
                        %1 & 0.676642 & 0.641964 & 0.626586 & 0.733339 & 0.66177 & 0.594007 & 0.66749 & 0.659005 & 0.670267 \\
                        %0 & 0.601986 & 0.614631 & 0.595234 & 0.621754 & 0.638805 & 0.610241 & 0.568756 & 0.606363 & 0.578948 \\
                        %0 & 0.62617 & 0.57249 & 0.616826 & 0.623186 & 0.680711 & 0.614998 & 0.597165 & 0.603952 & 0.607739 \\
                        %0.414473 & 0.45063 & 0.475231 & 0.49403 & 0.520183 & 0.529699 & 0.522713 & 0.539664 & 0.546858 & 0.55206 \\
                        %0.396462 & 0.671634 & 0.674727 & 0.705195 & 0.607371 & 0.73451 & 0.677191 & 0.627657 & 0.667812 & 0.694633 \\
                        %0.370085 & 0.436755 & 0.474267 & 0.513984 & 0.594327 & 0.640155 & 0.635062 & 0.67847 & 0.695761 & 0.706358 \\
						% x expressed
						0.542237 & 0.690996 & 0.679964 & 0.675315 & 0.675181 & 0.675177 & 0.675177 & 0.675177 & 0.675177 & 0.675177 \\
                        0.690464 & 0.667768 & 0.658205 & 0.65793 & 0.657922 & 0.657922 & 0.657922 & 0.657922 & 0.657922 & 0.657922 \\
                        0.640777 & 0.602832 & 0.60792 & 0.605938 & 0.605424 & 0.605452 & 0.605636 & 0.605813 & 0.605968 & 0.6061 \\
                        0.687817 & 0.628606 & 0.61319 & 0.613598 & 0.612744 & 0.612527 & 0.612538 & 0.612613 & 0.612686 & 0.61275 \\
                        0.473992 & 0.494817 & 0.512872 & 0.527874 & 0.540462 & 0.549989 & 0.557173 & 0.562588 & 0.566671 & 0.569749 \\
                        0.740787 & 0.673428 & 0.675623 & 0.673351 & 0.673655 & 0.674779 & 0.67583 & 0.676747 & 0.677526 & 0.678186 \\
                        0.551033 & 0.531618 & 0.558428 & 0.584698 & 0.609833 & 0.63117 & 0.649215 & 0.664474 & 0.677376 & 0.688286 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
				    \addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
	                  %\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};%\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};%\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};%\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};%\addlegendentry{$\widehat{x}^e_4(t)\quad$}
                    %\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};%\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};%\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};%\addlegendentry{$\widehat{x}^e_7(t)\quad$}
				
                \nextgroupplot[title={EPO~model with lag~1}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.500481 & 1. & 0.713441 & 0.658919 & 0.652083 & 0.732524 & 0.630655 & 0.593608 & 0.670251 & 0.740738 \\
                        %0.500547 & 0 & 0.62873 & 0.627307 & 0.733783 & 0.662473 & 0.594746 & 0.667751 & 0.659766 & 0.670927 \\
                        %0.500298 & 0.999999 & 0.615853 & 0.594624 & 0.621925 & 0.638768 & 0.610122 & 0.568101 & 0.607277 & 0.578962 \\
                        %0.500971 & 0 & 0.533885 & 0.615765 & 0.63141 & 0.687465 & 0.620236 & 0.598785 & 0.617478 & 0.61467 \\
                        %0.50055 & 0 & 0.511603 & 0.525504 & 0.542642 & 0.587656 & 0.541495 & 0.536821 & 0.564628 & 0.564469 \\
                        %0.500245 & 0 & 0.671193 & 0.70569 & 0.608999 & 0.736844 & 0.676687 & 0.628427 & 0.668573 & 0.69454 \\
                        %0.499775 & 0 & 0.253873 & 0.407858 & 0.543881 & 0.629568 & 0.643957 & 0.661471 & 0.699021 & 0.71609 \\
						% x expressed
						0.542237 & 0.542237 & 0.709665 & 0.663276 & 0.672076 & 0.673155 & 0.673247 & 0.673254 & 0.673255 & 0.673255 \\
                        0.690464 & 0.690464 & 0.632356 & 0.658155 & 0.659208 & 0.65925 & 0.659252 & 0.659252 & 0.659252 & 0.659252 \\
                        0.640777 & 0.640777 & 0.627995 & 0.598318 & 0.605392 & 0.605817 & 0.606342 & 0.60653 & 0.606646 & 0.606722 \\
                        0.687817 & 0.687817 & 0.538499 & 0.609072 & 0.626651 & 0.62982 & 0.630341 & 0.630432 & 0.630449 & 0.630453 \\
                        0.473992 & 0.473992 & 0.51265 & 0.545333 & 0.553188 & 0.554069 & 0.554153 & 0.55416 & 0.554161 & 0.554161 \\
                        0.740787 & 0.740787 & 0.67139 & 0.672667 & 0.67326 & 0.676221 & 0.67729 & 0.67796 & 0.678396 & 0.678667 \\
                        0.551033 & 0.551033 & 0.521989 & 0.597301 & 0.608478 & 0.64145 & 0.662899 & 0.678354 & 0.687992 & 0.694285 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
                    %\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};%\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};%\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};%\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};%\addlegendentry{$\widehat{x}^e_4(t)\quad$}  
                    %\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};%\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};%\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};%\addlegendentry{$\widehat{x}^e_7(t)\quad$}
				
                 \nextgroupplot[title={EPO~model with lag~2}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.500008 & 0.499994 & 0.431698 & 0.656124 & 0.651774 & 0.733726 & 0.628114 & 0.594205 & 0.669536 & 0.739726 \\
                        %0.49999 & 0.499986 & 0 & 0.607329 & 0.736238 & 0.666723 & 0.599193 & 0.670656 & 0.664229 & 0.675247 \\
                        %0.500022 & 0.499987 & 0.66687 & 0.622175 & 0.588962 & 0.560736 & 0.531965 & 0.508674 & 0.495782 & 0.488972 \\
                        %0.500005 & 0.499984 & 0.000040385 & 0.608032 & 0.603905 & 0.713202 & 0.619508 & 0.543232 & 0.609283 & 0.621884 \\
                        %0.499998 & 0.499997 & 0 & 0.503875 & 0.542074 & 0.588412 & 0.542693 & 0.535833 & 0.565097 & 0.566631 \\
                        %0.499998 & 0.499996 & 1 & 0.72634 & 0.600667 & 0.726109 & 0.683164 & 0.619843 & 0.671075 & 0.694811 \\
                        %0.499996 & 0.499991 & 0 & 0.504016 & 0.624784 & 0.734453 & 0.633067 & 0.636967 & 0.683124 & 0.676984 \\
						% x expressed
						0.542237 & 0.69269 & 0.719408 & 0.655852 & 0.650791 & 0.673242 & 0.675017 & 0.675157 & 0.675169 & 0.675169 \\
                        0.690464 & 0.685991 & 0.626356 & 0.615385 & 0.66405 & 0.667898 & 0.668202 & 0.668226 & 0.668228 & 0.668228 \\
                        0.640777 & 0.601049 & 0.617184 & 0.597937 & 0.639014 & 0.636133 & 0.601787 & 0.583973 & 0.588086 & 0.584078 \\
                        0.687817 & 0.623997 & 0.529495 & 0.62334 & 0.62026 & 0.627998 & 0.626413 & 0.636779 & 0.638552 & 0.638692 \\
                        0.473992 & 0.497273 & 0.513026 & 0.509526 & 0.548645 & 0.559551 & 0.561036 & 0.562349 & 0.562459 & 0.562468 \\
                        0.740787 & 0.669839 & 0.666616 & 0.716894 & 0.64022 & 0.66169 & 0.675189 & 0.68021 & 0.681798 & 0.682262 \\
                        0.551033 & 0.557094 & 0.537976 & 0.515216 & 0.622636 & 0.662933 & 0.672989 & 0.675268 & 0.675768 & 0.675877 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
					%\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};%\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};%\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};%\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};%\addlegendentry{$\widehat{x}^e_4(t)\quad$}
                    %\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};%\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};%\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};%\addlegendentry{$\widehat{x}^e_7(t)\quad$}

                \nextgroupplot[
                    axis lines=none,
                    xtick=\empty,
                    ytick=\empty,
                    axis background/.style={fill=none},
                    title={},
                    xlabel={},
                    ylabel={},
                    every axis plot/.style={draw=none},
                    width=\axisdefaultwidth,
                    height=\axisdefaultheight]
               
                \nextgroupplot[title={Reduced EPO~model}, ylabel={Sentiments%, $\widehat{x}^e_b(t)$ 
                                                                        }]
                		\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.0000150916 & 0.693976 & 0.70034 & 0.648261 & 0.651537 & 0.729978 & 0.635472 & 0.57369 & 0.66216 & 0.735487 \\
                        %0.595625 & 0.675784 & 0.64369 & 0.635391 & 0.750548 & 0.638949 & 0.616507 & 0.659934 & 0.654028 & 0.671895 \\
                        %0.595403 & 0.595403 & 0.601779 & 0.604828 & 0.620343 & 0.61233 & 0.596551 & 0.584579 & 0.579951 & 0.561055 \\
                        %0 & 0.625272 & 0.569571 & 0.617505 & 0.61977 & 0.685738 & 0.623797 & 0.596187 & 0.595817 & 0.608149 \\
                        %0.448453 & 0.466087 & 0.484166 & 0.497851 & 0.517938 & 0.537906 & 0.531314 & 0.539117 & 0.550947 & 0.558852 \\
                        %0.646021 & 0.670843 & 0.681577 & 0.689776 & 0.605174 & 0.725434 & 0.679053 & 0.619178 & 0.66643 & 0.68672 \\
                        %0.457146 & 0.534971 & 0.55215 & 0.548359 & 0.607905 & 0.704677 & 0.643583 & 0.637266 & 0.674482 & 0.674527 \\
						% x expressed
						0.542237 & 0.694956 & 0.674567 & 0.670681 & 0.669283 & 0.667757 & 0.666393 & 0.665134 & 0.663977 & 0.662914 \\
                        0.690464 & 0.675784 & 0.669257 & 0.668387 & 0.666873 & 0.66559 & 0.664394 & 0.663298 & 0.66229 & 0.661364 \\
                        0.640777 & 0.608439 & 0.606426 & 0.60553 & 0.605411 & 0.605203 & 0.605027 & 0.604863 & 0.604713 & 0.604575 \\
                        0.687817 & 0.62737 & 0.613943 & 0.611607 & 0.61122 & 0.611381 & 0.611473 & 0.611567 & 0.611652 & 0.61173 \\
                        0.473992 & 0.499513 & 0.510328 & 0.521007 & 0.531625 & 0.54127 & 0.550151 & 0.55831 & 0.565808 & 0.572699 \\
                        0.740787 & 0.670843 & 0.673602 & 0.671175 & 0.669618 & 0.668085 & 0.666691 & 0.665408 & 0.664229 & 0.663146 \\
                        0.551033 & 0.534971 & 0.58194 & 0.611064 & 0.630184 & 0.642421 & 0.650149 & 0.6549 & 0.6577 & 0.65923 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};\addlegendentry{Blogger~1\quad}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};\addlegendentry{Blogger~2\quad}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};\addlegendentry{Blogger~3\quad}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};\addlegendentry{Blogger~4\quad}
				    \addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};\addlegendentry{Blogger~5\quad}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};\addlegendentry{Blogger~6\quad}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};\addlegendentry{Blogger~7\quad}
	                  %\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};\addlegendentry{$\widehat{x}^e_4(t)\quad$}	\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};\addlegendentry{$\widehat{x}^e_7(t)\quad$}
				
                \nextgroupplot[title={Reduced EPO~model with lag~1}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.501113 & 0.999992 & 0.715639 & 0.651514 & 0.650552 & 0.72657 & 0.636422 & 0.575462 & 0.661861 & 0.735367 \\
                        %0.499129 & 0.458507 & 0.593285 & 0.62635 & 0.754562 & 0.627028 & 0.628567 & 0.655919 & 0.652821 & 0.675298 \\
                        %0.501032 & 0.614508 & 0.614508 & 0.611832 & 0.627656 & 0.627204 & 0.605572 & 0.587945 & 0.58973 & 0.57119 \\
                        %0.503968 & 0 & 0.533081 & 0.617024 & 0.626721 & 0.692795 & 0.631146 & 0.596868 & 0.60491 & 0.612709 \\
                        %0.500358 & 0.494077 & 0.511209 & 0.519494 & 0.538057 & 0.566693 & 0.550156 & 0.549237 & 0.566216 & 0.574188 \\
                        %0.500409 & 0.68077 & 0.683673 & 0.690232 & 0.605426 & 0.725235 & 0.679072 & 0.619379 & 0.666431 & 0.686728 \\
                        %0.494913 & 0 & 0.531713 & 0.536647 & 0.613393 & 0.73926 & 0.63781 & 0.615005 & 0.670882 & 0.662756 \\
						% x expressed
						0.542237 & 0.542237 & 0.73308 & 0.672109 & 0.677927 & 0.674254 & 0.673784 & 0.674464 & 0.674239 & 0.674222 \\
                        0.690464 & 0.690464 & 0.657247 & 0.682061 & 0.672673 & 0.673424 & 0.674803 & 0.67414 & 0.674207 & 0.674288 \\
                        0.640777 & 0.640777 & 0.614508 & 0.614508 & 0.614508 & 0.614508 & 0.614508 & 0.614508 & 0.614508 & 0.614508 \\
                        0.687817 & 0.687817 & 0.561064 & 0.620434 & 0.635311 & 0.635334 & 0.635449 & 0.635808 & 0.635706 & 0.635703 \\
                        0.473992 & 0.473992 & 0.511609 & 0.52461 & 0.538666 & 0.550628 & 0.56159 & 0.571697 & 0.580842 & 0.589176 \\
                        0.740787 & 0.740787 & 0.686157 & 0.670077 & 0.676742 & 0.674479 & 0.673892 & 0.674398 & 0.674255 & 0.674228 \\
                        0.551033 & 0.551033 & 0.555128 & 0.608379 & 0.649142 & 0.656835 & 0.658719 & 0.659816 & 0.659803 & 0.659804 \\
                        }\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
                    %\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};%\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};%\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};%\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};%\addlegendentry{$\widehat{x}^e_4(t)\quad$}
                    %\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};%\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};%\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};%\addlegendentry{$\widehat{x}^e_7(t)\quad$}
				
                 \nextgroupplot[title={Reduced EPO~model with lag~2}]
					\pgfplotstableread[col sep=&, row sep=\\]{
						1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
						% x observed
						0.542237 & 0.69269 & 0.719408 & 0.656396 & 0.662846 & 0.72706 & 0.582414 & 0.577169 & 0.658991 & 0.808328 \\
						0.690464 & 0.685991 & 0.626356 & 0.593513 & 0.809609 & 0.665289 & 0.529654 & 0.678874 & 0.659458 & 0.682581 \\
						0.640777 & 0.601049 & 0.617184 & 0.593332 & 0.643933 & 0.648383 & 0.601566 & 0.568535 & 0.610053 & 0.552651 \\
						0.687817 & 0.623997 & 0.529495 & 0.621614 & 0.649233 & 0.708136 & 0.598221 & 0.604527 & 0.607142 & 0.600858 \\
						0.473992 & 0.497273 & 0.513026 & 0.506612 & 0.546008 & 0.594167 & 0.523988 & 0.545223 & 0.571942 & 0.573838 \\
						0.740787 & 0.669839 & 0.666616 & 0.742431 & 0.571651 & 0.73716 & 0.655859 & 0.636605 & 0.669664 & 0.710904 \\
						0.551033 & 0.557094 & 0.537976 & 0.49017 & 0.632734 & 0.766128 & 0.574511 & 0.653399 & 0.694449 & 0.679584 \\
						% x private
						%0.50361 & 0.495769 & 0.999967 & 0.652506 & 0.651694 & 0.72918 & 0.635719 & 0.574086 & 0.662049 & 0.735489 \\
                        %0.498745 & 0.501194 & 0.52475 & 0.614433 & 0.752221 & 0.636671 & 0.618588 & 0.662065 & 0.654418 & 0.673318 \\
                        %0.50151 & 0.503603 & 0.787719 & 0.721159 & 0.675694 & 0.649589 & 0.63964 & 0.590036 & 0.572054 & 0.581293 \\
                        %0.500324 & 0.504231 & 0.000142422 & 0.609893 & 0.613929 & 0.727584 & 0.637634 & 0.565433 & 0.609128 & 0.626349 \\
                        %0.496295 & 0.501129 & 0.489632 & 0.500994 & 0.511308 & 0.524839 & 0.518121 & 0.523247 & 0.534398 & 0.552397 \\
                        %0.49584 & 0.496434 & 0.999998 & 0.730114 & 0.595612 & 0.72269 & 0.682388 & 0.611902 & 0.66518 & 0.689127 \\
                        %0.503502 & 0.500664 & 0 & 0.471646 & 0.58906 & 0.768768 & 0.645158 & 0.583604 & 0.67745 & 0.683444 \\
						% x expressed
						0.542237 & 0.69269 & 0.719408 & 0.64833 & 0.648921 & 0.666918 & 0.652128 & 0.65261 & 0.652205 & 0.652293 \\
                        0.690464 & 0.685991 & 0.626356 & 0.614433 & 0.683834 & 0.650769 & 0.652715 & 0.65253 & 0.651856 & 0.65274 \\
                        0.640777 & 0.601049 & 0.617184 & 0.604903 & 0.623976 & 0.622885 & 0.598922 & 0.604671 & 0.609547 & 0.602152 \\
                        0.687817 & 0.623997 & 0.529495 & 0.62626 & 0.618186 & 0.643446 & 0.62897 & 0.632242 & 0.629747 & 0.628187 \\
                        0.473992 & 0.497273 & 0.513026 & 0.509788 & 0.547576 & 0.558741 & 0.549499 & 0.554663 & 0.563304 & 0.564704 \\
                        0.740787 & 0.669839 & 0.666616 & 0.724216 & 0.63153 & 0.653848 & 0.652422 & 0.651464 & 0.653254 & 0.652351 \\
                        0.551033 & 0.557094 & 0.537976 & 0.521931 & 0.603379 & 0.654912 & 0.646058 & 0.658512 & 0.65226 & 0.652151 \\
					}\datatable;
					\pgfplotstabletranspose\datatable{\datatable};
					\addplot[mark=o, blue!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=2]{\datatable};%\addlegendentry{$x^e_1(t)$}
					\addplot[mark=o, red!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=3]{\datatable};%\addlegendentry{$x^e_2(t)$}
					\addplot[mark=o, orange!80!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=4]{\datatable};%\addlegendentry{$x^e_3(t)$}
					\addplot[mark=o, green!60!black, thick, opacity=0.2, forget plot] table [x index=1, y index=5]{\datatable};%\addlegendentry{$x^e_4(t)$}
					\addplot[mark=o, magenta!90!orange, thick, opacity=0.2, forget plot] table [x index=1, y index=6]{\datatable};%\addlegendentry{$x^e_5(t)$}
					\addplot[mark=o, cyan!90!black, thick, opacity=0.2, forget plot] table [x index=1, y index=7]{\datatable};%\addlegendentry{$x^e_6(t)$}
					\addplot[mark=o, green!30!yellow, thick, opacity=0.2, forget plot] table [x index=1, y index=8]{\datatable};%\addlegendentry{$x^e_7(t)$}
					\addplot[mark=o, blue!60!black, thick] table [x index=1, y index=9]{\datatable};%\addlegendentry{$\widehat{x}_1(t)\quad$}
					\addplot[mark=o, red!90!black, thick] table [x index=1, y index=10]{\datatable};%\addlegendentry{$\widehat{x}_2(t)\quad$}
					\addplot[mark=o, orange!80!yellow, thick] table [x index=1, y index=11]{\datatable};%\addlegendentry{$\widehat{x}_3(t)\quad$}
					\addplot[mark=o, green!60!black, thick] table [x index=1, y index=12]{\datatable};%\addlegendentry{$\widehat{x}_4(t)\quad$}
					\addplot[mark=o, magenta!90!orange, thick] table [x index=1, y index=13]{\datatable};%\addlegendentry{$\widehat{x}_5(t)\quad$}
					\addplot[mark=o, cyan!90!black, thick] table [x index=1, y index=14]{\datatable};%\addlegendentry{$\widehat{x}_6(t)\quad$}
					\addplot[mark=o, green!30!yellow, thick] table [x index=1, y index=15]{\datatable};%\addlegendentry{$\widehat{x}_7(t)\quad$}
					%\addplot[mark=o, blue!60!black, thick, densely dashed] table [x index=1, y index=16]{\datatable};%\addlegendentry{$\widehat{x}^e_1(t)\quad$}
					%\addplot[mark=o, red!90!black, thick, densely dashed] table [x index=1, y index=17]{\datatable};%\addlegendentry{$\widehat{x}^e_2(t)\quad$}
					%\addplot[mark=o, orange!80!yellow, thick, densely dashed] table [x index=1, y index=18]{\datatable};%\addlegendentry{$\widehat{x}^e_3(t)\quad$}
					%\addplot[mark=o, green!60!black, thick, densely dashed] table [x index=1, y index=19]{\datatable};%\addlegendentry{$\widehat{x}^e_4(t)\quad$}
                    %\addplot[mark=o, magenta!90!orange, thick, densely dashed] table [x index=1, y index=20]{\datatable};%\addlegendentry{$\widehat{x}^e_5(t)\quad$}
					%\addplot[mark=o, cyan!90!black, thick, densely dashed] table [x index=1, y index=21]{\datatable};%\addlegendentry{$\widehat{x}^e_6(t)\quad$}
					%\addplot[mark=o, green!30!yellow, thick, densely dashed] table [x index=1, y index=22]{\datatable};%\addlegendentry{$\widehat{x}^e_7(t)\quad$}
            \end{groupplot}
        \end{tikzpicture}
\begin{tabular}{>{\raggedright\arraybackslash}m{\columnwidth}|>{\raggedright\arraybackslash}m{\columnwidth}}
		\toprule
        FDG model

        \qquad$\begin{aligned}\widehat{W} =
			\begin{psmallmatrix}
				0.0244 & 0.6763 & 0 & 0 & 0 & 0.2993 & 0 \\
				0 & 0.1924 & 0.0989 & 0 & 0.0589 & 0.6498 & 0 \\
				0 & 0.2177 & 0.3311 & 0 & 0.3025 & 0.1487 & 0 \\
				0 & 0.1601 & 0.7622 & 0 & 0.0777 & 0 & 0 \\
				0 & 0.1097 & 0 & 0 & 0.8903 & 0 & 0 \\
				0.2813 & 0.5685 & 0 & 0 & 0 & 0.1502 & 0 \\
				0 & 0.4987 & 0 & 0.0847 & 0.3206 & 0 & 0.0960 \\
			\end{psmallmatrix}
            \phantom{\widehat{S}} & \phantom{\textrm{diag}\{\scalebox{0.8}{$0.4861,0,0.3347,0.5676,0.5509,0.6756,0.8905$}\}} \\
			\phantom{\widehat{z}} & \phantom{(\scalebox{0.8}{$0.6915,0.6590,0.5748,0.6026,0.5231,0.7394,1$})}
            \end{aligned}$
        &
        FJ model\vskip1mm

        \qquad $\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
					0.1268 & 0.1422 & 0.1493 & 0.1554 & 0.1422 & 0.1756 & 0.1085 \\
					0.1051 & 0.6610 & 0 & 0.0029 & 0 & 0.2310 & 0 \\
					0 & 0.2920 & 0.6933 & 0 & 0.0147 & 0 & 0 \\
					0 & 0.2000 & 0 & 0 & 0.8000 & 0 & 0 \\
					0.1731 & 0.4940 & 0.2603 & 0 & 0 & 0 & 0.0726 \\
					0 & 0.3311 & 0 & 0 & 0.6689 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$0.4861,0,0.3347,0.5676,0.5509,0.6756,0.8905$}\} \\
				\widehat{z} &= (\scalebox{0.8}{$0.6915,0.6590,0.5748,0.6026,0.5231,0.7394,1$}) \\
			\end{aligned}$\\
        \midrule
        FDGM model with lag~$\tau = 1$\vskip1mm

            \qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0 & 0.6813 & 0 & 0 & 0 & 0.3187 & 0 \\
					0 & 0.1823 & 0.1652 & 0 & 0 & 0.6525 & 0 \\
					0 & 0.5703 & 0 & 0 & 0.4297 & 0 & 0 \\
					0 & 0.1496 & 0.8176 & 0 & 0.0328 & 0 & 0 \\
					0 & 0.7676 & 0 & 0 & 0.2324 & 0 & 0 \\
					0.4277 & 0.3967 & 0 & 0 & 0 & 0 & 0.1756 \\
					0 & 0.9052 & 0 & 0.0246 & 0.0702 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$1, 1, 0.4229, 1, 0.2877, 0.6648, 0.6756$}\}
			\end{aligned}$ &
        FDGM model with lag~$\tau = 2$\vskip1mm

            \qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0 & 0.6753 & 0 & 0 & 0 & 0.3247 & 0 \\
                    0 & 0.3628 & 0 & 0 & 0 & 0.6372 & 0 \\
                    0 & 0.2109 & 0.1405 & 0.3481 & 0.3004 & 0 & 0 \\
                    0 & 0.3239 & 0.6637 & 0 & 0 & 0.0124 & 0 \\
                    0 & 0.4657 & 0.4326 & 0 & 0.1017 & 0 & 0 \\
                    0.3881 & 0.5609 & 0.0510 & 0 & 0 & 0 & 0 \\
                    0 & 0.7242 & 0 & 0.2758 & 0 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$1, 0.5977, 0.5596, 0.9146, 0.3260, 0.7275, 0.7103$}\}
			\end{aligned}$\\
        \midrule
        EPO~model\vskip2mm

        \qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 0.5705 & 0.0789 & 0 & 0 & 0.3506 & 0 \\
                    0 & 0.2846 & 0.7049 & 0.0106 & 0 & 0 & 0 \\
                    0 & 0 & 0 & 0 & 1 & 0 & 0 \\
                    0.1731 & 0.494 & 0.2603 & 0 & 0 & 0 & 0.0726 \\
                    0 & 0 & 0 & 0 & 0 & 0 & 1 \\
				\end{psmallmatrix}\\
				\widehat{A} & =
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0.1383 & 0 & 0.174 & 0.1834 & 0.1646 & 0.2294 & 0.1102 \\
                    0 & 0.6193 & 0 & 0 & 0 & 0.3807 & 0 \\
                    0 & 0.2876 & 0.7124 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0.1731 & 0.494 & 0.2603 & 0 & 0 & 0 & 0.0726 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                \end{psmallmatrix}\\
				\widehat{D} & = \textrm{diag}\{\scalebox{0.8}{$0, 1, 0.0789, 0.0106, 1, 0, 1$}\}\\
				\widehat{\Phi} & = \textrm{diag}\{\scalebox{0.8}{$1, 1, 1, 1, 0.8158, 1, 0.6261$}\}\\
                \widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$0.4861, 0.0288, 0.4628, 0.5802, 0.7539, 0.6756, 0.8456$}\} \\
				\widehat{z} &= (\scalebox{0.8}{$0.6915, 0.6579, 0.5591, 0.6016, 0.5614, 0.7394, 0.8018$}) \\
			\end{aligned}$ &

            Reduced EPO~model ($S=I$)\vskip2mm

            \qquad$\begin{aligned}
            	\widehat{W} &=
            	\begin{psmallmatrix}
            		0.0160 & 0.6758 & 0 & 0 & 0 & 0.3082 & 0 \\
            		0 & 0.4091 & 0 & 0 & 0.0211 & 0.5698 & 0 \\
            		0 & 0 & 1 & 0 & 0 & 0 & 0 \\
            		0 & 0.1506 & 0.7827 & 0.0206 & 0.0461 & 0 & 0 \\
            		0 & 0.0729 & 0 & 0 & 0.9271 & 0 & 0 \\
            		0 & 0.5585 & 0 & 0 & 0 & 0.4415 & 0 \\
            		0 & 0.3336 & 0 & 0 & 0 & 0 & 0.6664 \\
            	\end{psmallmatrix}\\
            	\widehat{A} & =
            	\begin{psmallmatrix}
            		0 & 0.6868 & 0 & 0 & 0 & 0.3132 & 0 \\
            		0 & 0 & 0 & 0 & 0.0356 & 0.9644 & 0 \\
            		0 & 1 & 0 & 0 & 0 & 0 & 0 \\
            		0 & 0.1537 & 0.7992 & 0 & 0.0471 & 0 & 0 \\
            		0 & 1 & & 0 & 0 & 0 & 0 \\
            		0 & 1 & 0 & 0 & 0 & 0 & 0 \\
            		0 & 1 & 0 & 0 & 0 & 0 & 0 \\
            	\end{psmallmatrix}\\
            	\widehat{D} & = \textrm{diag}\{\scalebox{0.8}{$0.0160, 0.4091, 1, 0.0206, 0.9271, 0.4415, 0.6664$}\}\\
            	\widehat{\Phi} & = \textrm{diag}\{\scalebox{0.8}{$1, 1, 0.8629, 1, 0.8510, 1, 1$}\}\\
            	\phantom{ \widehat{S}} & \phantom{\textrm{diag}\{\scalebox{0.8}{$0.4861, 0.0288, 0.4628, 0.5802, 0.7539, 0.6756, 0.8456$}\}}\\
            	\phantom{\widehat{z}} & \phantom{(\scalebox{0.8}{$0.6915, 0.6579, 0.5591, 0.6016, 0.5614, 0.7394, 0.8018$})}
            \end{aligned}$
        \\
        \midrule
		EPO~model with lag~$\tau = 1$\vskip1mm

         	\qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0.1271 & 0.8729 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 0.6043 & 0.0114 & 0 & 0 & 0.3843 & 0 \\
                    0 & 0.6015 & 0.03 & 0.3686 & 0 & 0 & 0 \\
                    0 & 0.6948 & 0 & 0 & 0.3052 & 0 & 0 \\
                    0.13 & 0.51 & 0.3027 & 0 & 0 & 0.0217 & 0.0356 \\
                    0 & 0 & 0 & 0 & 0 & 0 & 1 \\
				\end{psmallmatrix}\\
				\widehat{A} &=
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0.1759 & 0 & 0.1746 & 0.1616 & 0.1743 & 0.1797 & 0.1339 \\
                    0 & 0.6113 & 0 & 0 & 0 & 0.3887 & 0 \\
                    0 & 0.9525 & 0.0475 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0.1329 & 0.5213 & 0.3094 & 0 & 0 & 0 & 0.0363 \\
                    0 & 0 & 0 & 0 & 0 & 1 & 0 \\
				\end{psmallmatrix}\\
				\widehat{D} &= \textrm{diag}\{\scalebox{0.8}{$0.1271, 1, 0.0114, 0.3686, 0.3052, 0.0217, 1$}\}\\
				\widehat{\Phi} &= \textrm{diag}\{\scalebox{0.8}{$1, 1, 1, 1, 1, 1, 0.4507$}\}\\
                \widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$0.5294, 0.0408, 0.4494, 0.4326, 0.2815, 0.6997, 0.6546$}\} \\
				\widehat{z} &= (\scalebox{0.8}{$0.687, 0.6593, 0.5583, 0.6178, 0.5255, 0.7534, 0.7391$}) \\
			\end{aligned}$
& EPO~model with lag~$\tau = 2$ \vskip1mm

         	\qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 0 & 1 & 0 & 0 & 0 & 0 \\
                    0.1640 & 0.8323 & 0 & 0.0037 & 0 & 0 & 0 \\
                    0 & 0.6936 & 0 & 0 & 0.3064 & 0 & 0 \\
                    0 & 0.5321 & 0 & 0 & 0 & 0.2784 & 0.1895 \\
                    0 & 0.6193 & 0 & 0 & 0 & 0 & 0.3807 \\
				\end{psmallmatrix}\\
				\widehat{A} &=
				\begin{psmallmatrix}
					0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0.1767 & 0 & 0.1766 & 0.1659 & 0.1665 & 0.1865 & 0.1278 \\
                    0.8348 & 0 & 0 & 0 & 0 & 0.1652 & 0 \\
                    0.1646 & 0.8354 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 0.7374 & 0 & 0 & 0 & 0 & 0.2626 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{D} &= \textrm{diag}\{\scalebox{0.8}{$0, 1, 1, 0.0037, 0.3064, 0.2784, 0.380772$}\}\\
				\widehat{\Phi} &= \textrm{diag}\{\scalebox{0.8}{$1, 1, 0.4858, 0.7465, 0.9771, 1, 1$}\}\\
                \widehat{S} &= \textrm{diag}\{\scalebox{0.8}{$0.4613, 0.0791, 0.8052, 0.6506, 0.2726, 0.8619, 0.5673$}\} \\
				\widehat{z} &= (\scalebox{0.8}{$0.6811, 0.6682, 0.4374, 0.5521, 0.5319, 0.7374, 0.6821$}) \\
		\end{aligned}$\\
        \midrule
        Reduced EPO~model with lag~$\tau = 1$\vskip1mm

        	\qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0.0943 & 0.6390 & 0 & 0 & 0 & 0.2667 & 0 \\
                    0 & 0.3622 & 0 & 0 & 0 & 0.6378 & 0 \\
                    0 & 0 & 1 & 0 & 0 & 0 & 0 \\
                    0 & 0.2634 & 0.5478 & 0.1508 & 0 & 0.0380 & 0 \\
                    0 & 0.0893 & 0 & 0 & 0.9107 & 0 & 0 \\
                    0 & 0.5562 & 0 & 0 & 0 & 0.4438 & 0 \\
                    0 & 0.5040 & 0 & 0.3012 & 0 & 0 & 0.1948 \\
				\end{psmallmatrix}\\
				\widehat{A} &=
				\begin{psmallmatrix}
					0 & 0.7056 & 0 & 0 & 0 & 0.2944 & 0 \\
                    0 & 0 & 0 & 0 & 0 & 1 & 0 \\
                    0.1648 & 0.1537 & 0 & 0.1673 & 0.2361 & 0.1734 & 0.1047 \\
                    0 & 0.3102 & 0.6450 & 0 & 0 & 0.0447 & 0 \\
                    0 & 0.9998 & 0.0001 & 0 & 0 & 0.0001 & 0 \\
                    0.0001 & 0.9999 & 0 & 0 & 0 & 0 & 0 \\
                    0 & 0.6259 & 0 & 0.3741 & 0 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{D} &= \textrm{diag}\{\scalebox{0.8}{$0.0943, 0.3622, 1, 0.1508, 0.9107, 0.4437, 0.1949$}\}\\
				\widehat{\Phi} &= \textrm{diag}\{\scalebox{0.8}{$1, 0.8170, 1, 1, 1, 1, 1$}\}
			\end{aligned}$
& Reduced EPO~model with lag~$\tau = 2$\vskip1mm

        	\qquad$\begin{aligned}
				\widehat{W} &=
				\begin{psmallmatrix}
					0.0258 & 0.6680 & 0 & 0 & 0 & 0.3062 & 0 \\
                    0 & 0.3678 & 0 & 0 & 0 & 0.6322 & 0 \\
                    0.1718 & 0 & 0.6286 & 0 & 0.1996 & 0 & 0 \\
                    0 & 0.4676 & 0.5166 & 0.0155 & 0.0003 & 0 & 0 \\
                    0.0495 & 0 & 0 & 0 & 0.9505 & 0 & 0 \\
                    0 & 0.5212 & 0 & 0 & 0 & 0.3034 & 0.1754 \\
                    0 & 0.7728 & 0 & 0 & 0 & 0 & 0.2272 \\
				\end{psmallmatrix}\\
				\widehat{A} &=
				\begin{psmallmatrix}
					0 & 0.6857 & 0 & 0 & 0 & 0.3143 & 0 \\
                    0 & 0 & 0 & 0 & 0 & 1 & 0 \\
                    0.4626 & 0 & 0 & 0 & 0.5374 & 0 & 0 \\
                    0 & 0.4750 & 0.5247 & 0 & 0.0003 & 0 & 0 \\
                    0.9997 & 0 & 0.0001 & 0 & 0 & 0 & 0.0002 \\
                    0 & 0.7483 & 0 & 0 & 0 & 0 & 0.2517 \\
                    0 & 1 & 0 & 0 & 0 & 0 & 0 \\
				\end{psmallmatrix}\\
				\widehat{D} &= \textrm{diag}\{\scalebox{0.8}{$0.0258, 0.3678, 0.6286, 0.0155, 0.9505, 0.3034, 0.2272$}\}\\
				\widehat{\Phi} &= \textrm{diag}\{\scalebox{0.8}{$1, 1, 0.4608, 0.7261, 0.7869, 0.9998, 0.8164$}\}
			\end{aligned}$
\\
		\bottomrule
    \end{tabular}
